On the Prime Graph Question for Integral Group Rings of 4-primary groups I

We study the Prime Graph Question for integral group rings. This question can be reduced to almost simple groups by a result of Kimmerle and Konovalov. We prove that the Prime Graph Question has an affirmative answer for all almost simple groups having a socle isomorphic to $\operatorname{PSL}(2, p^f)$ for $f \leq 2$, establishing the Prime Graph Question for the first time for all automorphic extensions of series of simple groups. Using this, we determine exactly how far the so-called HeLP-method can take us for (almost simple) groups having an order divisible by at most $4$ different primes.

==> (inline-0) <==
\begin{longtable}{p{3.2cm} p{2cm} l p{4cm} p{1.4cm}} \caption{Results of the HeLP-method applied to the almost simple $4$-primary groups}\label{HeLPTable} \\ \toprule[1.5pt]
Group $G$  & $\Gamma(G)$ & $o(u)$ & \multicolumn{2}{c}{Characters \hfill \# n.-t. Solutions}  \\ \midrule 
\endfirsthead \toprule[1.5pt]Group $G$  &$\Gamma(G)$ & $o(u)$ & \multicolumn{2}{c}{Characters \hfill \# n.-t. Solutions}  \\ %\midrule 
\endhead \hline \multicolumn{5}{c}{continued}\\ \midrule[1.5pt]\endfoot\bottomrule[1.5pt]\endlastfoot

  \begin{minipage}[t]{0.2\textwidth} $S_7$, $S_8$, $S_9$, $S_{10}$ \end{minipage} & & & \cite[Theorem 5.1]{Symmetric} &  \\ \hline
 \begin{minipage}[t]{0.2\textwidth} $A_7$, $A_8$, $A_9$, $A_{10}$ \end{minipage} & & & \cite{SalimA7A8, SalimA9A10} & \\ \hline\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(2,16).4$ \\ {\texttt{"L2(16).4"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 17}="17"
"2"-"3" "2"-"5" "3"-"5"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$  \\ $2\cdot 17$ \\ $3\cdot 17$ \\ $5\cdot 17$\end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{7/16a^{C17}}$ \\ $\chi_{7/16a^{C17}}$ \\ $\chi_{7/16a^{C17}}$  \end{minipage} &  \\ \hline

\begin{minipage}[t]{0.25\textwidth} $\PSL(2,16).2$ \ {\texttt{"L2(16).2"}}\end{minipage} & $\Gamma(\PSL(2,16).4)$\\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,16)$ \\ {\texttt{"L2(16)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 17}="17"
"3"-"5"} $ 
& \begin{minipage}[t]{0.1\textwidth} $5$ \\ $2\cdot 3$ \\ $2\cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{HertweckPSL} \\ $\chi_{2/11a}, \chi_{11/17a}$ \\ $\chi_{12/17b}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} \phantom \\ \textbf{2} \end{minipage} \\ 
\hline
\hline 
  
  \begin{minipage}[t]{0.2\textwidth} $\PSL(2,25).2^2$ \\ {\texttt{"L2(25).2\^{}2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5" "2"-"13"} $ 
& \begin{minipage}[t]{0.1\textwidth} $3\cdot 5$ \\ $3\cdot 13$ \\ $5\cdot 13$\end{minipage} & \begin{minipage}[t]{0.3\textwidth}  \cref{PSL_2_p2} \end{minipage} &  \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,25).2c$ \\ {\texttt{"L2(25).2\_{}3"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2\cdot 5$ \\ $2 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL_2_p2} \end{minipage} &  \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,25).2b$ \\ {\texttt{"L2(25).2\_{}2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth}  $2 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL_2_p2} \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,25).2a$ \\ $\operatorname{PGL}(2,25)$ \\ {\texttt{"L2(25).2\_{}1"}} \vspace{2pt} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"13" } $ 
& \begin{minipage}[t]{0.1\textwidth}  $2 \cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL_2_p2}  \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,25)$ \ {\texttt{"L2(25)"}}\end{minipage} &  $\Gamma(\PSL(2,25).2c)$ \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(2,27).6$ \\ {\texttt{"L2(27).6"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"7" "2"-"13"} $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \\ $3\cdot 7$ \\ $3 \cdot 13$ \\ $7\cdot 13$\end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{7/26a}$ \\ $\chi_{7/26a^{C13}}$ \\ $\chi_{7/26a^{C13}}$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,27).3$ \\ {\texttt{"L2(27).3"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2\cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{4/13a^{C13}}$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,27).2$ \\ $\operatorname{PGL}(2,27)$ \\ {\texttt{"L2(27).2"}}\vspace{2pt} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"7" "2"-"13"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2\cdot 3$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{2/1b}, \chi_{3/26a}, \chi_{4/26b}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $\phantom{a}$ \\ \textbf{4} \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,27)$ \\ {\texttt{"L2(27)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \\ $2\cdot 3$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/13a}$ \\  $\chi_{2/13a}, \chi_{4/26a}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $2$ \\ \textbf{12} \end{minipage} \\
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(2,49).2^2$ \\ {\texttt{"L2(49).2\^{}2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "2"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $3\cdot 5$ \\ $3\cdot 7$ \\ $5\cdot 7$\end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL_2_p2} \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,49).2c$ \\ {\texttt{"L2(49).2\_{}3"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 5$ \\ $2 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL_2_p2} \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,49).2b$ \\ {\texttt{"L2(49).2\_{}2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL_2_p2} \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,49).2a$ \\ $\operatorname{PGL}(2,49)$ \\  {\texttt{"L2(49).2\_{}1"}} \vspace{2pt} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL_2_p2}  \end{minipage} & \\ \hline

 \begin{minipage}[t]{0.2\textwidth} $\PSL(2,49)$ \ {\texttt{"L2(49)"}}\end{minipage} &  $\Gamma(\PSL(2,49).2c)$ \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81) \\ .(C2\times C4)$ \\ {\texttt{"L2(81).(2x4)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"3" "2"-"5" "2"-"41"} $ 
& \begin{minipage}[t]{0.1\textwidth} $3 \cdot 5$ \\ \\ $3 \cdot 41$ \\ $5 \cdot 41$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{13/320a}, \chi_{33/164c}$, \\ \cref{PSL281} \\ $\chi_{9/82a^{C41}}$ \\ $\chi_{9/82a^{C41}}$  \end{minipage} & \textbf{1} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81).4b$ \\ {\texttt{"L2(81).4\_{}2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 41$ \\ $3\cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{2/1b}, \chi_{5/82a^{C41}}$, \cref{Wagner} \\ $\chi_{7/320a}, \chi_{20/164a}$, \\ \cref{PSL281} \end{minipage}&  \begin{minipage}[t]{0.1\textwidth} \phantom \\ \phantom \\ \textbf{1} \end{minipage}  \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81).4a$ \\ {\texttt{"L2(81).4\_{}1"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"3" "2"-"5"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $3$ \\$2 \cdot 41$ \\ $3\cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/1b}, \chi_{28/164c}$ \\ $\chi_{5/41a}, \chi_{9/41e}$ \\ $\chi_{5/41a^{C41}}$ \\  $\chi_{5/41a}, \chi_{9/41e}, \chi_{32/328a}$ \end{minipage} &  \begin{minipage}[t]{0.1\textwidth} 14* \\ 2*  \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81).2^2$ \\ {\texttt{"L2(81).2\^{}2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"3" "2"-"5" "2"-"41"} $ 
& \begin{minipage}[t]{0.1\textwidth} $5$ \\ $3\cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL281} \\ $\chi_{5/82a}, \chi_{35/82g}$  \\ \end{minipage}&  \begin{minipage}[t]{0.1\textwidth} $\phantom{a}$ \\ \textbf{10}  \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81).2c$ \\ {\texttt{"L2(81).2\_{}3"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"5"} $ 
& \begin{minipage}[t]{0.1\textwidth} $5$ \\ $2 \cdot 3$ \\ $2\cdot 41$ \\ $3\cdot 5$ \end{minipage} & \begin{minipage}[t]{0.35\textwidth} \cref{PSL281} \\ $\chi_{3/82a}, \chi_{32/164c}$ \\ $\chi_{14/81a}, \chi_{22/82h^{C41}}$, \cref{Wagner}  \\ $\chi_{17/82c}, \chi_{18/82d}$  \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $\phantom{a}$ \\ \textbf{5} \\ \\ \textbf{10}  \end{minipage}  \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81).2b$ \\ $\PGL(2,81)$ \\ {\texttt{"L2(81).2\_{}2"}}\vspace{2pt}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"5" "2"-"41"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $5$ \\ $2 \cdot 3$ \\ $3\cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ \cref{PSL281} \\ $\chi_{2/1b}, \chi_{3/82a}, \chi_{52/82h}$ \\ $\chi_{3/82a}, \chi_{48/82d}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} \phantom \\ $\phantom{a}$ \\ \textbf{9} \\ \textbf{10} \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81).2a$ \\ {\texttt{"L2(81).2\_{}1"}} \\ subgroup of $.4a$, $.4b$\end{minipage} &  $ \Gamma(\PSL(2,81).4a)$ %\begin{minipage}[t]{0.1\textwidth} $3$ \\ $5$ \\ $3\cdot 5$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/41a}, \chi_{5/41c}$ \\ $\chi_{21/82c}$ \\ $\chi_{3/41a}, \chi_{21/82c}$ \end{minipage}& \begin{minipage}[t]{0.1\textwidth} 2 \\ 32* \\  \end{minipage} 
\\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,81)$ \\ {\texttt{"L2(81)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \\ $2\cdot 3$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/41a}, \chi_{3/41b}$ \\ $\chi_{2/41a}, \chi_{3/41b}, \chi_{28/82d}$   \end{minipage} & \begin{minipage}[t]{0.1\textwidth} 2 \\ \textbf{28}  \end{minipage} \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,243).2$ \\ $\operatorname{PGL}(2,243)$ \\ {\texttt{---}}\vspace{2pt} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 11}="11"
!{(0,1)}*+{\scriptstyle 61}="61"
"2"-"11" "2"-"61"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2\cdot 3$ \\ $3\cdot 11$ \\ $3\cdot 61$ \\ $11\cdot 61$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{NegativPSL2} \\  \cref{NegativPGL2243} \\ \cref{Serien} \\ \cref{PGL2} \end{minipage} & \begin{minipage}[t]{0.1\textwidth} \textbf{28} \\ $\mathbf{22251}$ \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,243)$  \\ {\texttt{---}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 11}="11"
!{(0,1)}*+{\scriptstyle 61}="61"
"2"-"61"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 3$ \\ $2\cdot 11$ \\ $3 \cdot 11$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{NegativPSL2} \\ \cref{HertweckPSL} \\ \cref{PSL2243} \end{minipage}  & \begin{minipage}[t]{0.1\textwidth} $\mathbf{\geq 1}$ \end{minipage} \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(2,p).2$ \\ $\operatorname{PGL}(2,p)$ \\ $p$ prime \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle p}="p"
!{(0,1)}*+{\scriptstyle r}="r"
"2"-"3" "2"-"r" "3"-@{..}"r"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2\cdot p$ \\ $3\cdot p$ \\ ($3 \cdot r$) \\ $p\cdot r$ \vspace{2pt} \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PGL2} \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,p)$ \\ $p$ prime \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle p}="p"
!{(0,1)}*+{\scriptstyle r}="r"
"2"-@{..} "3" "3"-@{..}"r"} $ 
& \begin{minipage}[t]{0.1\textwidth} ($2\cdot 3$) \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{HertweckPSL} \end{minipage} \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,2^f)$  \\ $f \geq 5$, \\ $s = 2^f - 1$, \\ $r = \frac{2^f + 1}{3}$ \end{minipage} & $\xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle r}="r"
!{(0,1)}*+{\scriptstyle s}="s"
"3" - "r"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2\cdot 3$ \\ $2 \cdot r$ \\ $2 \cdot s$ \\ $3\cdot s$ \\ $r \cdot s$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{NegativPSL2} \\ \cref{Serien} \\ \cref{Serien} \\ \cref{HertweckPSL} \\ \cref{HertweckPSL}  \end{minipage} & $\boldsymbol{\frac{2^{f-2}+1}{3}}$ \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(2,3^f).2$ \\ $ \operatorname{PGL}(2,3^f)$ \\ $f \geq 7$, \\ $s = \frac{3^f - 1}{2}$, $r = \frac{3^f + 1}{4}$ \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle r}="r"
!{(0,1)}*+{\scriptstyle s}="s"
"2" - "r" "2"-"s"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2\cdot 3$  \\ $3 \cdot r$ \\ $3 \cdot s$ \\  $r \cdot s$ \end{minipage} & \begin{minipage}[t]{0.25\textwidth} \cref{NegativPSL2}  \\ \cref{Serien} \\ \cref{Serien} \\ \cref{PGL2} \vspace{2pt}  \end{minipage} & $\boldsymbol{3^{f-2}+1}$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(2,3^f)$ \\ $f \geq 7$, \\ $s = \frac{3^f - 1}{2}$, $r = \frac{3^f + 1}{4}$ \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle r}="x"
!{(0,1)}*+{\scriptstyle s}="s"
"2" - "x" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 3$ \\ $2\cdot s$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Serien} \\ \cref{HertweckPSL} \end{minipage}  & \begin{minipage}[t]{0.1\textwidth} $\mathbf{\geq 1}$ \end{minipage} \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(3,4).D_{12}$ \\ {\texttt{"L3(4).D12"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "2"-"7" "3"-"5" "3"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $5\cdot 7$\end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{7/20a}$  \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,4).S_3c$ \\ {\texttt{"L3(4).3.2\_{}3"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "3"-"5" "3"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{2/1b}, \chi_{4/20a}$  \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,4).S_3b$ \\ {\texttt{"L3(4).3.2\_{}2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"7" "3"-"5" "3"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 5$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{2/1b}, \chi_{7/105a}$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,4).6$ \\ {\texttt{"L3(4).6"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "3"-"5" "3"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 5$ \\ $2 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{2/1b}, \chi_{13/105a}$ \\ $\chi_{2/1b}, \chi_{7/20a}$  \end{minipage} & \\ \hline

\begin{minipage}[t]{0.25\textwidth} $\PSL(3,4).3 = \operatorname{PGL}(3,4)$ \\ {\texttt{"L3(4).3"}} \end{minipage} &  $\Gamma(\PSL(3,4).6)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,4).2c$ \\ {\texttt{"L3(4).2\_{}3"}} \\ subgroup of $.S_3c$\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5"} $ 
& \begin{minipage}[t]{0.1\textwidth}  $3 \cdot 5$ \\ $3 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/20a^{C5}}$ \\ $\chi_{3/20a}, \chi_{5/35a}$  \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,4).2b$ \\ {\texttt{"L3(4).2\_{}2"}} \\ subgroup of $.S_3b$ \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth}  $3 \cdot 5$ \\ $3 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/20a}$ \\ $\chi_{3/20a}, \chi_{5/35a^{C7}}$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,4).2a$ \\ {\texttt{"L3(4).2\_{}1"}} \\ subgroup of $.6$\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" } $ 
& \begin{minipage}[t]{0.1\textwidth}  $3 \cdot 5$ \\ $3 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/20a}$ \\ $\chi_{3/20a}, \chi_{5/35a}$  \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,4)$ \\ {\texttt{"L3(4)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
 } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 3$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/35a}, \chi_{6/45a}$ \end{minipage} & \textbf{2} \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(3,5).2$ \\ {\texttt{"L3(5).2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 31}="31"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $5$ \\ $2 \cdot 31$ \\ $3 \cdot 5$ \\ $3 \cdot 31$ \\ $5 \cdot 31$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{3/30a}, \chi_{8/192a}$ \\ $\chi_{3/30a^{C31}}$ \\ $\chi_{3/30a}, \chi_{8/192a}, \chi_{13/124a}$ \\ $\chi_{3/30a^{C31}}$ \\ $\chi_{3/30a^{C31}}$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \phantom \\ $5$ \\ $\phantom{a}$ \\ \textbf{6} \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,5)$ \\ $\operatorname{PGL}(3,5)$ \\ {\texttt{"L3(5)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 31}="31"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $5$ \\ $3 \cdot 5$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/30}, \chi_{6/96a}$ \\  $\chi_{2/30}, \chi_{6/96a}, \chi_{16/124a}$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth}  $5$ \\ \textbf{6} \end{minipage} \\
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(3,7).S_3$ \\ {\texttt{"L3(7).S3"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "2"-"7" "3"-"7" "3"-"19" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $7$ \\ $2 \cdot 19$ \\ $7 \cdot 19$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{4/56a}, \chi_{12/576a}$ \\ $\chi_{4/56a^{C19}}$ \\ $\chi_{4/56a^{C19}}$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \phantom \\ 7 \end{minipage} \\ \hline

\begin{minipage}[t]{0.25\textwidth} $\PSL(3,7).3 = \operatorname{PGL}(3,7)$ \\ {\texttt{"L3(7).3"}}\vspace{2pt} \end{minipage} &  $\Gamma(\PSL(3,7).6)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,7).2$ \\ {\texttt{"L3(7).2"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "2"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth}  $7$ \phantom{$\varphi^3_{3/55a}$} \\ $3 \cdot 7$ \\  \\ $3 \cdot 19$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^3_{3/55a}, \varphi^3_{7/96a}, \varphi^3_{9/192}$ \\ $\chi_{3/56a}, \chi_{7/152a},$ \\ $\chi_{9/304}, \chi_{10/576a}$ \\ $\chi_{7/152a^{C19}}$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} 42 \\ \textbf{134} \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,7)$ \\ {\texttt{"L3(7)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "2"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $7$ \phantom{$\varphi^3_{2/55}$} \\ $3\cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^3_{2/55}, \varphi^3_{4/96a}, \varphi^3_{5/96b}, \varphi^3_{6/96c}$ \\ $\chi_{2/56a}, \chi_{4/152a}, \chi_{5/152b}$, \\ $\chi_{6/152c}, \chi_{7/288a}$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} 161 \\ \textbf{478} \end{minipage} \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSL(3,8).6$ \\ {\texttt{"L3(8).6"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 73}="73"
"2"-"3" "2"-"7" "3"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $3$ \\ $7$ \phantom{$\varphi^2_{4/18}$} \\ $2 \cdot 73$ \\ $3 \cdot 73$ \\ $7 \cdot 73$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\varphi^2_{4/18}, \varphi^2_{6/54a}, \varphi^2_{7/54}, \varphi^2_{10/54c} $ \\ $\chi_{7/72a^{C73}}$ \\ $\chi_{7/72a^{C73}}$ \\ $\chi_{7/72a^{C73}}$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,8).3$\ \ {\texttt{"L3(8).3"}}\end{minipage} &  $\Gamma(\PSL(3,8).6)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,8).2$\ \ {\texttt{"L3(8).2"}}\end{minipage} & $\Gamma(\PSL(3,8).6)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,8)$ \\ $\operatorname{PGL}(3,8)$ \\ {\texttt{"L3(8)"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 73}="73"
"2"-"7" "3"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 3$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/7a}, \chi_{9/441a}$  \end{minipage} & \textbf{2} \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,17).2$ \\ {\texttt{---}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 17}="17"
!{(0,1)}*+{\scriptstyle 307}="307"
"2"-"3" "2"-"17" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $17$ \\ $2 \cdot 307$ \\ $3 \cdot 17$ \\ $3 \cdot 307$ \\ $17 \cdot 307$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{PSL317}, \cref{NegativPSL317} \end{minipage}
 & \begin{minipage}[t]{0.1\textwidth} \phantom \\ 17 \\ \\ \textbf{126} \end{minipage} \\ 
\\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(3,17)$ \\ {\texttt{---}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 17}="17"
!{(0,1)}*+{\scriptstyle 307}="307"
"2"-"3" "2"-"17" } $ 
& \begin{minipage}[t]{0.1\textwidth} $17$ \\ $3 \cdot 17$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{NegativPSL317} \end{minipage} & \begin{minipage}[t]{0.1\textwidth} 17 \\ \textbf{126} \end{minipage} \\
\hline
\hline

   \begin{minipage}[t]{0.2\textwidth} $\PSL(4,3).2^2$ \\ {\texttt{"L4(3).2\^{}2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5" "2"-"13" } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \\ $3 \cdot 5$ \\ $3 \cdot 13$ \\ $5 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{5/39a}, \chi_{9/52a}$ \\ $\chi_{5/39a}, \chi_{9/52a}, \chi_{16/260a}$ \\ $\chi_{5/39a}, \chi_{11/90a}, \chi_{16/260a^{C13}}$ \\ $\chi_{5/39a^{C13}}$  \end{minipage} & 60* \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(4,3).2c$ \\ {\texttt{"L4(3).2\_{}3"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \phantom{$\varphi^3_{2/1b}$} \\ $2 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^3_{2/1b}, \varphi^3_{3/6a}$ \\ $\chi_{2/1b}, \chi_{3/52a}, \chi_{4/39a^{C13}}$  \end{minipage} & 4 \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(4,3).2b$ \\ {\texttt{"L4(3).2\_{}2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \phantom{$\varphi^3_{2/1b}$} \\ \phantom{$\varphi^3_{6/15a}$} \\ $2 \cdot 13$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^3_{2/1b}, \varphi^3_{3/6a}, \varphi^3_{4/6b},$ \\ $\varphi^3_{6/15a}, \varphi^3_{7/15b}, \varphi^3_{8/19a}$ \\ $\chi_{4/26b}, \chi_{7/39a^{C13}}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $17$  \end{minipage} \\ \hline

\begin{minipage}[t]{0.25\textwidth} $\PSL(4,3).2a = \operatorname{PGL}(4,3)$ \\ {\texttt{"L4(3).2\_{}1"}} \vspace{2pt} \end{minipage} &  $\Gamma(\PSL(4,3).2^2)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSL(4,3)$ \\ {\texttt{"L4(3)"}} \end{minipage} &  $\Gamma(\PSL(4,3).2c)$ \\ 
\hline
\hline

   \begin{minipage}[t]{0.2\textwidth} $\PSU(3,4).4$ \\ {\texttt{"U3(4).4"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $5$ \phantom{$\varphi^{2}_{2/12}$}  \\ $2 \cdot 13$ \\ $3 \cdot 13$ \\ $5 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\varphi^{2}_{2/12}, \varphi^{2}_{3/16}$ \\ $\chi_{5/12a}$ \\ $\chi_{5/12a}$ \\ $\chi_{9/52}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} \phantom \\ $1$  \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,4).2$ \\ {\texttt{"U3(4).2"}} \end{minipage} &  $\Gamma(\PSU(3,4).4)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,4)$ \\ {\texttt{"U3(4)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"5" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 3$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{7/39a}$ \end{minipage} & \textbf{1} \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSU(3,5).S_3$ \\ {\texttt{"U3(5).S3"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "3"-"5" "3"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $5$ \\ $2 \cdot 7$ \\ $5 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{4/20a}, \chi_{10/84a}$ \\ $\chi_{2/1b}, \chi_{4/20a}$ \\ $\chi_{4/20a}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} \phantom \\ $2$ \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,5).3$ \\ {\texttt{"U3(5).3"}} \end{minipage} &  $\Gamma(\PSU(3,5).S_3)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,5).2$ \\ {\texttt{"U3(5).2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth}  $5$ \\ $3 \cdot 5$ \\ $3 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/20a}, \chi_{7/28a}, \chi_{9/56}$ \\ $\chi_{3/20a}, \chi_{7/28a}, \chi_{9/56}$ \\ $\chi_{7/28a}$ \end{minipage} & 13 \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,5)$ \\ {\texttt{"U3(5)"}} \end{minipage} &  $\Gamma(\PSU(3,5).2)$ \\ 
\hline
\hline

   \begin{minipage}[t]{0.2\textwidth} $\PSU(3,7).2$ \\ {\texttt{"U3(7).2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 43}="43"
"2"-"3" "2"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $7$ \\ $2 \cdot 43$ \\ $3 \cdot 7$ \\ $3 \cdot 43$ \\ $7 \cdot 43$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{3/42a}, \chi_{10/258a}$ \\ $\chi_{3/42a^{C43}}$ \\ $\chi_{3/42a}, \chi_{10/258a}, \chi_{29/688a}$ \\ $\chi_{3/42a^{C43}}$ \\ $\chi_{3/42a^{C43}}$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \phantom \\ 3 \\ \\ \textbf{4} \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,7)$ \\ {\texttt{"U3(7)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 43}="43"
"2"-"3" "2"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $7$ \\ $3 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/42}, \chi_{10/258a}$  \\ $\chi_{2/42}, \chi_{10/258a}, \chi_{25/344a}$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} 3 \\ \textbf{4} \end{minipage} \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSU(3,8) \\ .(C_3 \times S_3)$ \\ {\texttt{---}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "2"-"7" "3"-"7" "3"-"19" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 19$  \\ \\ $7 \cdot 19$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ ${\rm{ind}}_{U3(8)}(\chi_{1/1}), \\ {\rm{ind}}_{U3(8)}(\chi_{23/567a})$ \\ ${\rm{ind}}_{U3(8)}(\chi_{2/56})$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8).3^2$ \\ {\texttt{---}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "3"-"7" "3"-"19" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} ${\rm{ind}}_{U3(8)}(\chi_{5/133a})$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8).S_3$ \\ {\texttt{"U3(8).S3"}} \end{minipage} &  \begin{minipage}[t]{0.2\textwidth}$\Gamma(\PSU(3,8)\\ .(C_3 \times S_3))$ \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8).6$ \\ {\texttt{"U3(8).6"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "2"-"7" "3"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \phantom{$\varphi^2_{2/1b}$} \\ $3 \cdot 19$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^2_{2/1b}, \varphi^2_{4/24}, \varphi^2_{6/54b}, \varphi^2_{7/54c}$ \\ $\chi_{7/56a}, \chi_{16/133a}$ \end{minipage} & 428 \\ \hline

% The following group is a subgroup of U3(8).6
\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8).3c$ \\ {\texttt{"U3(8).3\_{}3"}} \\ subgroup of $.6$ \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "3"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth}      \end{minipage} & \begin{minipage}[t]{0.3\textwidth}   \end{minipage} & \\ \hline

%The following group is a subgroup of U3(8).S3
\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8).3b$ \\ {\texttt{"U3(8).3\_{}2"}} \\ subgroup of $.S_3$ \end{minipage} &  $\Gamma(\PSU(3,8).3^2)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8).3a$ \\ {\texttt{"U3(8).3\_{}1"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 19}="19"
"2"-"3" "3"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth}   \end{minipage} & \begin{minipage}[t]{0.3\textwidth}   \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8).2$ \\ {\texttt{"U3(8).2"}} \end{minipage} &  $\Gamma(\PSU(3,8).6)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,8)$ \\ {\texttt{"U3(8)"}} \end{minipage} &  $\Gamma(\PSU(3,8).3c)$ \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSU(3,9).4$ \\ {\texttt{"U3(9).4"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 73}="73"
"2"-"3" "2"-"5" "3"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $3$ \\ $5$ \phantom{$\varphi^3_{5/12}$} \\ $2 \cdot 73$ \\ $3 \cdot 73$  \\ $5 \cdot 73$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{5/72a}$ \\ $\varphi^3_{5/12}, \varphi^3_{7/14a}$ \\ $\chi_{5/72a^{C73}}$ \\ $\chi_{5/72a}, \chi_{15/1168a^{C73}}$ \\ $\chi_{5/72a^{C73}}$  \end{minipage} & \begin{minipage}[t]{0.1\textwidth} \phantom \\ $11$ \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,9).2$ \\ {\texttt{"U3(9).2"}} \end{minipage} &   $\Gamma(\PSU(3,9).4)$  \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(3,9)$ \\ {\texttt{"U3(9)"}} \end{minipage} &  $\Gamma(\PSU(3,9).4)$ \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(4,3).D_8$ \\ {\texttt{"U4(3).D8"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "2"-"7" } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \phantom{$\varphi^2_{2/20}$} \\ $3 \cdot 5$ \\ $3 \cdot 7$  \\ $5 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^2_{2/20}, \varphi^2_{3/68}, \varphi^2_{5/120}$ \\ $\chi_{6/21a}, \chi_{11/70a}, \chi_{41/420a}$ \\ $\chi_{6/21a}, \chi_{11/70a}, \chi_{41/420a}$ \\ $\chi_{6/21a}$ \end{minipage} & 33 \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(4,3).4$ \\ {\texttt{"U4(3).4"}} \end{minipage} & $\Gamma(\PSU(4,3).D_8)$  \\ \hline

\begin{minipage}[t]{0.25\textwidth} $\PSU(4,3).2^2b$ \\ {\texttt{"U4(3).(2\^{}2)\_{}\{133\}"}} \end{minipage} &  $\Gamma(\PSU(4,3).D_8)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(4,3).2^2a$ \\ {\texttt{"U4(3).(2\^{}2)\_{}\{122\}"}} \end{minipage} &  $\Gamma(\PSU(4,3).D_8)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(4,3).2c$ \\ {\texttt{"U4(3).2\_{}3"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\chi_{2/1b}, \chi_{3/21a}$ \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(4,3).2b$ \\ {\texttt{"U4(3).2\_{}2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \phantom{$\varphi^3_{2/1b}$} \\ $2 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^3_{2/1b}, \varphi^3_{3/15a}, \varphi^3_{4/15b}$ \\ $\chi_{2/1b}, \chi_{3/21a}, \chi_{9/90a}$ \end{minipage} & 4 \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(4,3).2a$ \\ {\texttt{"U4(3).2\_{}1"}} \end{minipage} & $\Gamma(\PSU(4,3).D_8)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(4,3)$ \\ {\texttt{"U4(3)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 5$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/35a}$  \end{minipage} \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $\PSU(5,2).2$ \\ {\texttt{"U5(2).2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 11}="11"
"2"-"3" "2"-"5" "3"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $3$ \phantom{$\varphi^2_{2/10}$} \\ $2 \cdot 11$ \\ $3 \cdot 11$ \\ $5 \cdot 11$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/1b}, \chi_{3/10a}$ \\ $\varphi^2_{2/10}, \varphi^2_{3/20}, \varphi^2_{4/24}, \varphi^2_{6/80b}$ \\ $\chi_{2/1b}, \chi_{3/10a}, \chi_{11/132}$ \\ $\chi_{5/22}, \chi_{8/55a}$ \\ $\chi_{3/10a}$  \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $3$ \\ $23$ \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSU(5,2)$ \\ {\texttt{"U5(2)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 11}="11"
"2"-"3" "3"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 5$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/10a}$ \\ $\chi_{2/10a}, \chi_{6/55a}$ \end{minipage} & 1 \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,4).4$ \\ {\texttt{"S4(4).4"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 17}="17"
"2"-"3" "2"-"5" "3"-"5" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $5$ \\ $2 \cdot 17$ \\ $3 \cdot 17$ \\ $5 \cdot 17$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/1b}, \chi_{5/18a}$ \\ $\varphi^2_{2/16}, \varphi^2_{3/32}$ \\ $\chi_{2/1b}, \chi_{5/18a}, \chi_{9/68a}$ \\ $\chi_{5/18a}$ \\ $\chi_{5/18a}$  \end{minipage} & \begin{minipage}[t]{0.1\textwidth} 7 \\ 1 \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,4).2$ \ \texttt{"S4(4).2"}\end{minipage} &  $\Gamma(\PSp(4,4).4)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,4)$ \quad {\texttt{"S4(4)"}} \end{minipage} & $\Gamma(\PSp(4,4).4)$ \\ 
\hline \hline

   \begin{minipage}[t]{0.2\textwidth} $\PSp(4,5).2$ \\ {\texttt{"S4(5).2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5" "2"-"13" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \phantom{$\varphi^5_{3/5a}$} \\ $5$ \\ $3 \cdot 13$ \\ $5 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^5_{3/5a}$ \\ $\chi_{3/26}, \chi_{4/40a}, \chi_{8/65c}, \chi_{23/416}$ \\ $\chi_{3/26^{C13}}$ \\ $\chi_{3/26}, \chi_{13/104a^{C13}}$  \end{minipage} & \begin{minipage}[t]{0.1\textwidth} 1 \\ 170 \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,5)$ \\ {\texttt{"S4(5)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
"2"-"3" "2"-"5" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \phantom{$\varphi^5_{2/5}$} \\ $2\cdot 13$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^5_{2/5}$ \\ $\chi_{2/13a^{C13}}$  \end{minipage} & 1 \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,7).2$ \\ {\texttt{"S4(7).2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "2"-"7" "3"-"7"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \\ $7$ \\ $3 \cdot 5$ \\ $5 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{S47}, \cref{NegativS47} \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $1$ \\ $\geq 518$ \\ \\ $\mathbf{\geq 4}_{\phantom{a_a}}$  \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,7)$ \\ {\texttt{"S4(7)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"7" "3"-"7"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $7$ \\ $2\cdot 5$ \\ $5 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{S47}, \cref{NegativS47} \\ \\  \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $1$ \\ $\geq 4700$ \\ \\ $\mathbf{\geq 9}_{\phantom{a_a}}$  \end{minipage} \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,9).2^2$ \\ {\texttt{"S4(9).2\^{}2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"3" "2"-"5" "2"-"41" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \\ $5$ \\ $3 \cdot 41$ \\ $5 \cdot 41$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{5/82a}, \chi_{7/288a}, \chi_{11/369a}$ \\ $\chi_{5/82a}, \chi_{7/288a}, \chi_{25/1312a}$ \\ $\chi_{5/82a}, \chi_{7/288a^{C41}}$ \\ $\chi_{21/450a^{C41}}$  \end{minipage} & \begin{minipage}[t]{0.1\textwidth} 52* \\ 343* \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,9).2c$ \\ {\texttt{"S4(9).2\_{}3"}}\end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"3" "2"-"5" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 41$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/82}$ \\ $\chi_{3/82}, \chi_{4/288a^{C41}}$  \end{minipage} & 9* \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,9).2b$ \quad {\texttt{"S4(9).2\_{}2"} }\end{minipage} &  $\Gamma(\PSp(4,9).2^2)$ \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,9).2a$ \\ {\texttt{"S4(9).2\_{}1"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 41}="41"
"2"-"3" "2"-"5" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ \\ $2 \cdot 41$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/1b}, \chi_{3/41a}, \chi_{4/41b},$ \\ $\chi_{5/41c}, \chi_{6/41d}$ \\  $\chi_{3/41a}, \chi_{4/41b}, \chi_{7/288a^{C41}}$ \end{minipage} & 107* \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(4,9)$ \quad {\texttt{"S4(9)"}} \end{minipage} &  $\Gamma(\PSp(4,9).2a)$ \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\PSp(6,2)$ \\ {\texttt{"S6(2)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $3$ \phantom{$\varphi^2_{2/6}$} \\ $2 \cdot 7$ \\ $3 \cdot 7$ \\ $5 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/7}, \chi_{3/15}, \chi_{4/21a}$ \\ $\varphi^2_{2/6}, \varphi^2_{3/8}, \varphi^2_{4/14}$ \\ $\chi_{2/7}, \chi_{4/21}, \chi_{7/35a}$ \\ $\chi_{2/7}, \chi_{3/15}$ \\ $\chi_{2/7}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} 40 \\ 3 \end{minipage} \\ 
\hline
\hline

   \begin{minipage}[t]{0.2\textwidth} $\operatorname{P}\Omega_+(8,2).S3$ \\ {\texttt{"O8+(2).3.2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "2"-"7" "3"-"5" "3"-"7"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $5 \cdot 7$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{4/28a}$  \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\operatorname{P}\Omega_+(8,2).3$ \\ {\texttt{"O8+(2).3"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "3"-"5" "3"-"7"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth}  $\chi_{4/28a}, \chi_{8/50a}$ \\ $\chi_{4/28a}, \chi_{7/105a}$ \end{minipage} & 49 \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\operatorname{P}\Omega_+(8,2).2$ \\ {\texttt{"O8+(2).2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "2"-"7" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth} $3$ \phantom{$\varphi^{2}_{2/8}$} \\ $3\cdot 7$   \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^{2}_{2/8}, \varphi^{2}_{3/16}, \varphi^{2}_{4/26}, \varphi^{2}_{5/48}$ \\ $\chi_{3/28a}, \chi_{5/35a}, \\ \chi_{7/70a}, \chi_{10/84a}$ \end{minipage} & 16 \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\operatorname{P}\Omega_+(8,2)$ \\ {\texttt{"O8+(2)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 7}="7"
"2"-"3" "2"-"5" "3"-"5"  } $ 
& \begin{minipage}[t]{0.1\textwidth}  \end{minipage} & \begin{minipage}[t]{0.3\textwidth}  \end{minipage} \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $\Sz(8)$ \\ {\texttt{"Sz(8)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 5}="5"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
 } $ 
& \begin{minipage}[t]{0.1\textwidth} $7$ \phantom{$\varphi^2_{2/4a}$} \\ $2\cdot 5$ \\ $2 \cdot 7$ \\ $2 \cdot 13$ \\ $5 \cdot 7$ \\ $5 \cdot 13$ \\ $7 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\varphi^2_{2/4a}$ \\ $\chi_{4/35a}$ \\ $\chi_{4/35a^{C7}}$ \\ $\chi_{2/14a^{C13}}$ \\ $\chi_{2/14a^{C7}}$ \\ $\chi_{2/14a^{C13}}$ \\ $\chi_{2/14a^{C13}}$ \end{minipage} & 3 \\ 
\hline
\hline 

  \begin{minipage}[t]{0.2\textwidth} $\Sz(32).5$ \\ {\texttt{"Sz(32).5"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 5}="5"
!{(1,1)}*+{\scriptstyle 31}="31"
!{(0,1)}*+{\scriptstyle 41}="41"
 "2"-"5"} $ 
& \begin{minipage}[t]{0.1\textwidth} $5$ \\ $41$ \phantom{$\varphi^2_{6/20}$} \\ $2 \cdot 31$ \\ $2 \cdot 41$ \\ $5 \cdot 31$ \\ $5 \cdot 41$ \\ $31 \cdot 41$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\varphi^2_{6/20}$ \\ $\chi_{6/124a}, \chi_{18/1024a^{C31}}$ \\ $\chi_{6/124a^{C41}}$ \\ $\chi_{6/124a^{C31}}$ \\ $\chi_{6/124a^{C41}}$ \\ $\chi_{6/124a^{C31}}$   \end{minipage} & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $\Sz(32)$ \\ {\texttt{"Sz(32)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 5}="5"
!{(1,1)}*+{\scriptstyle 31}="31"
!{(0,1)}*+{\scriptstyle 41}="41"
 } $ 
& \begin{minipage}[t]{0.1\textwidth} $2 \cdot 5$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/124a}$ \end{minipage} & \textbf{2} \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $G_2(3).2$  \\ {\texttt{"G2(3).2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
 "2"-"3" "2"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $3$ \phantom{$\varphi^7_{3/14a}$} \\ \phantom{$\varphi^7_{3/14a}$} \\ $2 \cdot 13$ \\ $3 \cdot 7$  \phantom{$\varphi^7_{3/14a}$} \\  \phantom{$\varphi^7_{3/14a}$} \\ $3 \cdot 13$ \\ $7 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \cref{Lemmaxy} ($\chi_{2,1b}$) \\ $\varphi^7_{3/14a}, \varphi^7_{5/64a}, \varphi^7_{9/78a},$ \\ $\varphi^7_{11/92a}, \varphi^7_{14/103a}$  \\ $\chi_{14/104a}, \chi_{20/896}$ \\ $\varphi^{13}_{3/14a}, \varphi^{13}_{5/64a}, \varphi^{13}_{9/78a},$ \\ $\varphi^{13}_{11/91a}, \varphi^{13}_{16/167a}, \varphi^{13}_{20/434a}$ \\ $\chi_{3/14a}, \chi_{5/64a}, \chi_{11/91a}$ \\ $\chi_{3/14a}$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} \phantom \\ 242  \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} $G_2(3)$ \\ {\texttt{"G2(3)"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
 "2"-"3" } $ 
& \begin{minipage}[t]{0.1\textwidth} $2\cdot 7$  \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{2/14}, \chi_{3/64a}$  \end{minipage} \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} ${}^3D_4(2).3$ \\ {\texttt{"3D4(2).3"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 7}="7"
!{(0,1)}*+{\scriptstyle 13}="13"
 "2"-"3" "2"-"7" "3"-"7"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $3$ \phantom{$\varphi^2_{2/1b}$} \\ $7$ \phantom{$\varphi^2_{4/24}$} \\ $2 \cdot 13$ \\  $3 \cdot 13$ \\ $7 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{7/52a}$ \\ $\varphi^2_{2/1b}, \varphi^2_{4/24}, \varphi^2_{5/26a}, \varphi^2_{6/26b}$ \\ $\varphi^2_{4/24}, \varphi^2_{5/26a}$ \\ $\chi_{4/26a}, \chi_{10/196a}$ \\ $\chi_{2/1b}, \chi_{4/26a}, \chi_{5/26b}$ \\ $\chi_{7/52a}$ \end{minipage} & \begin{minipage}[t]{0.1\textwidth} $3$ \\ $140$  \end{minipage} \\ \hline

\begin{minipage}[t]{0.2\textwidth} ${}^3D_4(2)$ \quad {\texttt{"3D4(2)"}} \end{minipage} & $\Gamma({}^3D_4(2).3)$ \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} ${}^2F_4(2)'.2$ \\ {\texttt{"2F4(2)'.2"}} \end{minipage} &  $  \xygraph{
!{<0cm,0cm>;<-1cm,0cm>:<0cm,-1cm>::}
!{(1,0)}*+{\scriptstyle 2}="2"
!{(0,0)}*+{\scriptstyle 3}="3"
!{(1,1)}*+{\scriptstyle 5}="5"
!{(0,1)}*+{\scriptstyle 13}="13"
 "2"-"3" "2"-"5"} $ 
& \begin{minipage}[t]{0.1\textwidth} $2$ \\ $2 \cdot 13$ \\  $3\cdot 5$ \\ $3 \cdot 13$ \\ $5 \cdot 13$ \end{minipage} & \begin{minipage}[t]{0.3\textwidth} $\chi_{3/52}$ \\ $\chi_{8/78a}, \chi_{10/300a}$ \\ $\chi_{4/27a}$ \\ $\chi_{4/27a}$ \\ $\chi_{4/27a}$  \end{minipage}  &  5 \\ \hline

\begin{minipage}[t]{0.2\textwidth} ${}^2F_4(2)'$ \quad {\texttt{"2F4(2)'"}} \end{minipage} &  $\Gamma({}^2F_4(2)'.2)$ \\ 
\hline
\hline

\begin{minipage}[t]{0.2\textwidth} $M_{11}$ \quad {\texttt{"M11"}} \end{minipage} &  & &  \cite{KonovalovM11} \\
\hline
\hline

   \begin{minipage}[t]{0.2\textwidth} $M_{12}.2$ \quad  {\texttt{"M12.2"}} \end{minipage} & & & \cite{KonovalovKimmiStAndrews}  & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $M_{12}$ \quad  {\texttt{"M12"}} \end{minipage} & & & \cite{KonovalovM12}  \\ 
\hline
\hline

  \begin{minipage}[t]{0.2\textwidth} $J_2.2$ \quad  {\texttt{"J2.2"}} \end{minipage} & & & \cite{KonovalovKimmiStAndrews}  & \\ \hline

\begin{minipage}[t]{0.2\textwidth} $J_2$ \quad {\texttt{"J2"}} \end{minipage} & & & \cite{KonovalovJanko} & \\ \hline

\end{longtable}
